Capstan: A Vector RDA for Sparsity

This paper proposes Capstan: a scalable, parallel-patterns-based, reconfigurable dataflow accelerator (RDA) for sparse and dense tensor applications. Instead of designing for one application, we start with common sparse data formats, each of which supports multiple applications. Using a declarative programming model, Capstan supports application-independent sparse iteration and memory primitives that can be mapped to vectorized, high-performance hardware. We optimize random-access sparse memories with configurable out-of-order execution to increase SRAM random-access throughput from 32% to 80%. For a variety of sparse applications, Capstan with DDR4 memory is 18x faster than a multi-core CPU baseline, while Capstan with HBM2 memory is 16x faster than an Nvidia V100 GPU. For sparse applications that can be mapped to Plasticine, a recent dense RDA, Capstan is 7.6x to 365x faster and only 16% larger.

==> plots/stall.tex <==
\pgfplotstableread[col sep=comma]{csv/breakdown.csv}\tab
\tikzstyle{labelstyle}=[font=\footnotesize, rotate=45,anchor=north east]
\begin{tikzpicture}
\begin{axis}[
    globplot,
    height=1.4in,
    font=\footnotesize,
    enlarge x limits = 0.05,
    ybar stacked,
    width=\linewidth,
    bar width=4.5pt,
      ymin=0.0,
      xticklabel style={anchor=north east},
      ylabel={Time (\%)},
    xtick=\empty,
  legend entries={Active,Scan,Load/Store,Vector Length,Imbalance,Network,SRAM,DRAM},
    legend style={ at={(0.5,1.0)}, 
    legend columns = 4,
anchor=south
},
clip=false,
    cycle list name=stallcycle,
    cycle list shift=1,
]
  \addplot table[x=xaxis, meta=app, y expr=100*\thisrow{good}]  {\tab};
  \addplot table[x=xaxis, meta=app, y expr=100*\thisrow{scan}]  {\tab};
  \addplot table[x=xaxis, meta=app, y expr=100*\thisrow{xfer}]  {\tab};
  \addplot table[x=xaxis, meta=app, y expr=100*\thisrow{vec}]  {\tab};
  \addplot table[x=xaxis, meta=app, y expr=100*\thisrow{imb}]  {\tab};
  \addplot table[x=xaxis, meta=app, y expr=100*(\thisrow{net})]  {\tab};
  \addplot table[x=xaxis, meta=app, y expr=100*\thisrow{bank}]  {\tab};
  \addplot table[x=xaxis, meta=app, y expr=100*\thisrow{mem}]  {\tab};
  \node[labelstyle] at (axis cs:1,0) {CSR};
  \node[labelstyle] at (axis cs:5,0) {COO};
  \node[labelstyle] at (axis cs:9,0) {CSC};
  \node[labelstyle] at (axis cs:13,0) {Conv};
  \node[labelstyle] at (axis cs:17,0) {PRPull};
  \node[labelstyle] at (axis cs:21,0) {PREdge};
  \node[labelstyle] at (axis cs:25,0) {BFS};
  \node[labelstyle] at (axis cs:29,0) {SSSP};
  \node[labelstyle] at (axis cs:33,0) {M+M};
  \node[labelstyle] at (axis cs:37,0) {SpMSpM};

\end{axis}
\end{tikzpicture}

